Onboard UAV State Estimation for Fast Flights Without External Localization Systems: A2RL Drone Racing Finalist Approach

Fast flights with aggressive maneuvers in cluttered GNSS-denied environments require fast, reliable, and accurate UAV state estimation. In this paper, we present an approach for onboard state estimation of a high-speed UAV using a monocular RGB camera and an IMU. Our approach fuses data from Visual-Inertial Odometry (VIO), an onboard landmark-based camera measurement system, and an IMU to produce an accurate state estimate. Using onboard measurement data, we estimate and compensate for VIO drift through a novel mathematical drift model. State-of-the-art approaches often rely on more complex hardware (e.g., stereo cameras or rangefinders) and use uncorrected drifting VIO velocities, orientation, and angular rates, leading to errors during fast maneuvers. In contrast, our method corrects all VIO states (position, orientation, linear and angular velocity), resulting in accurate state estimation even during rapid and dynamic motion. Our approach was thoroughly validated through 1600 simulations and numerous real-world experiments. Furthermore, we applied the proposed method in the A2RL Drone Racing Challenge 2025, where our team advanced to the final four out of 210 teams and earned a medal.

==> figure2.tex <==
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}

\begin{tikzpicture}[->,>=stealth', node distance=3.0cm,scale=1.0, every node/.style={scale=1.0}]

  %%{ nodes

  \node[state, shift = {(0.0, 0.0)}] (navigation) {
      \begin{tabular}{c}
        \footnotesize High-level\\
        \footnotesize mission planning
      \end{tabular}
    };

  \node[state, right of = navigation, shift = {(0.9, 0)}] (tracker) {
      \begin{tabular}{c}
        \footnotesize Reference \\
        \footnotesize tracker
      \end{tabular}
    };

  \node[state, right of = tracker, shift = {(0.1, 0)}] (controller) {
      \begin{tabular}{c}
        \footnotesize Reference \\
        \footnotesize controller
      \end{tabular}
    };

  \node[state, right of = controller, shift = {(0.8, -0)}] (attitude) {
      \begin{tabular}{c}
        \footnotesize Attitude rate\\
        \footnotesize controller
      \end{tabular}
    };

  \node[smallstate, below of = attitude, shift = {(-0.6, 2.1)}] (imu) {
      \footnotesize IMU
    };

  \node[state, right of = attitude, shift = {(0.7, -0)}] (actuators) {
      \begin{tabular}{c}
        \footnotesize UAV \\
        \footnotesize actuators
      \end{tabular}
    };

  \node[state, right of = actuators, shift = {(-0.8, -0)}] (sensors) {
      \begin{tabular}{c}
        \footnotesize Onboard \\
        \footnotesize camera
      \end{tabular}
    };

  \node[state, below of = attitude, shift = {(0, 0.3)}] (vio_drift_estimator) {
      \begin{tabular}{c}
        \footnotesize VIO drift\\
        \footnotesize estimator
      \end{tabular}
    };

    \node[state, left of = vio_drift_estimator, shift = {(-0.8, 0)}] (estimator) {
      \begin{tabular}{c}
        \footnotesize State \\
        \footnotesize estimator
      \end{tabular}
    };

  \node[state, below of = actuators, shift = {(0.0, 0.9)}] (vio_algorithm) {
      \begin{tabular}{c}
        \footnotesize VIO\\
        \footnotesize algorithm
      \end{tabular}
    };

    \node[state, below of = vio_algorithm, shift = {(0.0, 1.5)}] (gate_estimator) {
      \begin{tabular}{c}
        \footnotesize Landmark\\
        \footnotesize detector
      \end{tabular}
    };

  %%}

  %%{ paths

  \path[->] ($(navigation.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize desired reference\\
        \footnotesize $\mathbf{r}_d, \eta_d$
    \end{tabular}} ($(tracker.west) + (0.0, 0.00)$);

  \path[->] ($(tracker.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.0, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize full-state reference\\
        \footnotesize $\bm{\chi}_d$\\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(controller.west) + (0.0, 0.00)$);
    
\draw[dotted, ->]
  ($(estimator.west)$)
  -- ($(tracker.south |- vio_drift_estimator.west)$)
  node[left, midway, xshift=-2.75em, yshift=1.0em] {
    \begin{tabular}{r}
      \scriptsize initialization\\[-0.5em]
      \scriptsize only
    \end{tabular}
  }
  -- ($(tracker.south)$);


  \path[->] ($(controller.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(-0.2, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\omega}_d$, $T_d$\\
        % \footnotesize $T_d$ \\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} ($(attitude.west) + (0.0, 0.00)$);

  \path[->] ($(attitude.east) + (0.0, 0)$) edge [] node[above, midway, shift = {(0.1, 0.05)}] {
      \begin{tabular}{c}
        \footnotesize $\bm{\tau}_{cm}$ \\
        \footnotesize $\approx$\SI{1}{\kilo\hertz}
    \end{tabular}} ($(actuators.west) + (0.0, 0.00)$);

  \path[->] ($(estimator.north)+(0, 0)$) edge [] node[above, near start, shift = {(-0.75, -0.20)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{x}$, $\dot{\mathbf{x}}$, $\mathbf{R}$, $\bm{\omega}$\\
        \footnotesize \SI{100}{\hertz}
    \end{tabular}} (controller.south);

\path[->] 
  (vio_drift_estimator.west) 
  edge [] node[below, midway, shift={(0,0.1)}]{
      \begin{tabular}{c}
        \footnotesize $\mathbf{x}$, $\dot{\mathbf{x}}$, $\mathbf{R}$, $\bm{\omega}$\\
        \footnotesize \SI{100}{\hertz}
      \end{tabular}
  } ($(estimator.east)$);

  \draw[-] ($(imu.east) + (0.0, 0.0)$) -- ($(vio_algorithm.north |- imu.east) + (0.3, 0)$) edge [->] node[right, midway, shift = {(-0.2, 0.25)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{R}$, $\bm{\omega}$\\
        \footnotesize \SI{400}{\hertz}
    \end{tabular}} ($(vio_algorithm.north) + (0.3, 0.0)$);

  \draw[-] ($(sensors.south)+(0.2, 0)$) -- ($(sensors.south |- gate_estimator.east) + (0.2, 0.0)$) edge [->] 
  node[right, midway, shift = {(-1.0, 0.8)}] {
      \begin{tabular}{c}
        \footnotesize RGB image\\
        \footnotesize \SI{60}{\hertz}
    \end{tabular}}($(gate_estimator.east) + (0.0, 0.0)$);
  
  \draw[-] ($(sensors.south)+(0.0, 0)$) -- ($(sensors.south |- vio_algorithm.east) + (0.0, 0)$) edge [->]  
  ($(vio_algorithm.east) + (0.0, 0)$);
  
\draw 
  ($(estimator.south)$) -- 
  node[left, midway, shift={(0.2,-0.2)}] {
      \begin{tabular}{c}
        \footnotesize $\mathbf{x}$, $\mathbf{R}$\\
        \footnotesize \SI{100}{\hertz}
      \end{tabular}
  } 
  ($(estimator.south |- gate_estimator.west) - (0,0.2)$) 
  -> ($(gate_estimator.west) - (0,0.2)$);

\draw 
  ($(imu.west)$) -- ++(-1, 0)
  |- ($ (estimator.east) + (0.1, 0.2) $)
  node[right, midway, shift={(-0.2,0.65)}]{
      \begin{tabular}{c}
        \footnotesize $\mathbf{R}$, $\bm{\omega}$\\
        \footnotesize \SI{400}{\hertz}
      \end{tabular}
  }
  -> ($(estimator.east) + (0,0.2)$);


% \draw 
%   ($(vio_algorithm.west)$) -- ++(-0.75, 0)
%   |- ($ (vio_drift_estimator.east) + (0.0, 0.1) $) edge [->] 
%   node[right, midway, shift = {(-0.35, 0.6)}] {
%       \begin{tabular}{c}
%         \footnotesize $\mathbf{x}$, $\mathbf{R}$, $\bm{\omega}$\\
%         \footnotesize \SI{100}{\hertz}
%     \end{tabular}}
%   ($(vio_drift_estimator.east) + (0,0.1)$);  

\draw 
  ($(vio_algorithm.west)$) -- ++(-0.6, 0)
  |- ($ (vio_drift_estimator.east) + (0.1, 0.1) $)
  node[above, midway, shift={(-0.7,0)}]{
      \begin{tabular}{c}
        \footnotesize $\mathbf{x}$, $\dot{\mathbf{x}}$, $\mathbf{R}$, $\bm{\omega}$\\
        \footnotesize \SI{100}{\hertz}
      \end{tabular}
  }
  -> ($(vio_drift_estimator.east) + (0,0.1)$);

\draw 
  ($(gate_estimator.west)$) -- ++(-0.6, 0)
  |- ($ (vio_drift_estimator.east) + (0.1, -0.1) $)
  node[below, midway, shift={(-0.7,0.1)}]{
      \begin{tabular}{c}
        \footnotesize $\mathbf{x}$, $\mathbf{R}$\\
        \footnotesize \SI{30}{\hertz}
      \end{tabular}
  }
  -> ($(vio_drift_estimator.east) + (0,-0.1)$);

  %%}

  %%{ backgrounds

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.45,0.8) node (a) {};
    \path (imu.south -| sensors.east)+(+0.25,-0.20) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=actuators, shift={(-0.6,0.45)}, node distance=1.7em] (autopilot) {\footnotesize UAV plant};

  \begin{pgfonlayer}{background}
    \path (attitude.west |- attitude.north)+(-0.25,0.47) node (a) {};
    \path (imu.south -| attitude.east)+(+0.25,-0.10) node (b) {};
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, above of=attitude, shift={(0,0.2)}, node distance=1.7em] (autopilot) {\footnotesize Embedded autopilot};

  \begin{pgfonlayer}{background}
    \path[fill=gray!3,rounded corners, draw=black!70, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}

    \begin{pgfonlayer}{background}
    \path (estimator.west |- estimator.north)+(-0.45,0.735) node (a) {};
    \path (gate_estimator.south -| gate_estimator.east)+(+0.25,-0.20) node (b) {};
    \path[fill=blue!3,rounded corners, draw=blue, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, below of=vio_drift_estimator, shift={(0,-0.8)}, node distance=1.7em] (autopilot) {};

  \begin{pgfonlayer}{background}
    \path (estimator.west |- estimator.north) node (a) {};
    \path (estimator.south -| estimator.east) node (b) {};
    \path[fill=blue!20,rounded corners]
      (a) rectangle (b);
  \end{pgfonlayer};

  \begin{pgfonlayer}{background}
    \path (vio_drift_estimator.west |- vio_drift_estimator.north) node (a) {};
    \path (vio_drift_estimator.south -| vio_drift_estimator.east) node (b) {};
    \path[fill=blue!20,rounded corners]
      (a) rectangle (b);
  \end{pgfonlayer};

  \begin{pgfonlayer}{background}
    \path (gate_estimator.west |- gate_estimator.north) node (a) {};
    \path (gate_estimator.south -| gate_estimator.east) node (b) {};
    \path[fill=white,rounded corners]
      (a) rectangle (b);
  \end{pgfonlayer};

  \begin{pgfonlayer}{background}
    \path (vio_algorithm.west |- vio_algorithm.north) node (a) {};
    \path (vio_algorithm.south -| vio_algorithm.east) node (b) {};
    \path[fill=white,rounded corners]
      (a) rectangle (b);
  \end{pgfonlayer};

  % --- Main cropped image ---
  \node[inner sep=0pt] (img) at ($(estimator.east -| navigation.south)+(0.5,0)$)
    {\includegraphics[width=.20\textwidth, trim=25cm 6cm 1cm 6cm, clip]{figure2a.jpg}};

  % --- Define zoom circle size and magnification ---
  \def\zoomradius{1cm}     % radius of zoom area
  \def\zoomfactor{2.5}     % how much to magnify (2 = 2× zoom)

  % --- Center coordinate of the image ---
  \coordinate (center) at (img.center);

  % --- Draw the zoomed circular region ---
  \begin{scope}
    % Define a circular clipping path centered on the image
    \clip (center) circle (\zoomradius);
    % Place the same image again but larger (this creates the magnified effect)
    \node[inner sep=0pt] at (center)
      {\includegraphics[width=0.3\textwidth, trim=25cm 6cm 1cm 6cm, clip]{figure2a.jpg}};
  \end{scope}

  % --- Optional border around the zoom circle ---
  \draw[thick, black] (center) circle (\zoomradius);

  %%}

\end{tikzpicture}


==> figure5.tex <==

\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{664.90020752bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96775006)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figure5.eps}}%
    \put(0.15993941,0.05061724){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-30\end{tabular}}}}%
    \put(0.3154734,0.05061724){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-20\end{tabular}}}}%
    \put(0.47100734,0.05061724){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-10\end{tabular}}}}%
    \put(0.62654137,0.05061724){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.78207532,0.05061724){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.93760935,0.05061724){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.50464543,0.00555178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$ [\SI{}{\meter}]\end{tabular}}}}%
    \put(0.11180248,0.09216134){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.11180248,0.24769528){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.11180248,0.40322927){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.11180248,0.55876326){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.11180248,0.71429727){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.11180248,0.86983125){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0.03199493,0.47278417){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$ [\SI{}{\meter}]\end{tabular}}}}}%
    \put(0.83506486,0.418986788){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}podium\end{tabular}}}}%
    \put(0.79686658,0.22330276){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gate1\end{tabular}}}}%
    \put(0.53356397,0.118541452){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gate2\end{tabular}}}}%
    \put(0.61758264,0.34769147){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gate3\end{tabular}}}}%
    \put(0.7838627,0.63013716){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gate4 (double)\end{tabular}}}}%
    \put(0.79444033,0.47402393){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gate5\end{tabular}}}}%
    \put(0.25031951,0.38305463){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RTK\end{tabular}}}}%
    \put(0.25031951,0.33228054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Our\end{tabular}}}}%
    \put(0.25031951,0.28150649){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VIO\end{tabular}}}}%
    \put(0.25031951,0.2307324){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LM det.\end{tabular}}}}%
    \put(0.25031951,0.17999584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Podium\end{tabular}}}}%
    \put(0.25031951,0.12918431){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gates\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure6.tex <==

\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{10.4pt}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.03998235bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65573772)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figure6.eps}}%
    \put(0.51176894,0.04904396){\rotatebox{31.713289}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$x$ [\SI{}{\meter}]\end{tabular}}}}}%
    \put(0.38252165,0.02493089){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.43521792,0.05785147){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.48698544,0.09019186){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.5378486,0.12196728){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.5878308,0.15319239){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.11872267,0.10332587){\rotatebox{-45.775165}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$y$ [\SI{}{\meter}]\end{tabular}}}}}%
    \put(0.2954949,0.00806961){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-10\end{tabular}}}}%
    \put(0.25475158,0.05048293){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.2149269,0.09193991){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.17599015,0.13247258){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.13791198,0.17211153){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.10066427,0.21088595){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.01585211,0.37366538){\rotatebox{95.044462}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$z$ [\SI{}{\meter}]\end{tabular}}}}}%
    \put(0.06145956,0.29657863){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-10\end{tabular}}}}%
    \put(0.05698662,0.34101461){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.05237584,0.38681979){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.04762078,0.43405843){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.15799242,0.559547013){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Visual Inertial Odometry (VIO)\end{tabular}}}}%
    \put(0.15799242,0.52605){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Landmark detector readings\end{tabular}}}}%
    \put(0.15799242,0.48912985){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Nominal gate positions\end{tabular}}}}%
    \put(0.87718759,0.03096718){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.87718759,0.12471875){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.87718759,0.21874528){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.87718759,0.31277181){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.87718759,0.40679837){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.87718759,0.5008249){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.87718759,0.59485143){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.925060265,0.33538249){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Our approach - Estimated speed $\left\lVert\vec{v}\right\rVert$ [\SI{}{\meter\per\second}]\end{tabular}}}}}%
    \put(0.72130248,0.03096718){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.72130248,0.14944879){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.72130248,0.26793038){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.72130248,0.38641197){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.72130248,0.50489359){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0.72130248,0.60489359){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.775195372,0.33538249){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Landmark detector reading confidence $c_{\text{ld}}$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figure7.tex <==

\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.34786987bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.43652599)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figure7.eps}}%
    \put(0.09204111,1.13604452){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09204111,1.28541152){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0.03596505,1.2854886){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vec{p}$ [\SI{}{\meter}]\end{tabular}}}}}%
    \put(0.2257745,1.38239574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.2257745,1.33528482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0.2257745,1.2881739){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.09204111,0.83584304){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.09204111,0.9227625){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09204111,1.00968194){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.0448065,0.93495461){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vec{\Theta}$ [\SI{}{\radian}]\end{tabular}}}}}%
    \put(0.2257745,1.03186176){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0.2257745,0.98475082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0.2257745,0.93763992){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi$\end{tabular}}}}%
    \put(0.09204111,0.42403976){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.09204111,0.55279005){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09204111,0.68154027){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.02438544,0.58442064){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vec{v}$ [\SI{}{\meter\per\second}]\end{tabular}}}}}%
    \put(0.2257745,0.68132779){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{x}$\end{tabular}}}}%
    \put(0.2257745,0.63421682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{y}$\end{tabular}}}}%
    \put(0.2257745,0.58710591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{z}$\end{tabular}}}}%
    \put(0.14757039,0.04433902){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27834072,0.04433902){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.40911105,0.04433902){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.53988144,0.04433902){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.67065177,0.04433902){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.8014221,0.04433902){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.93219243,0.04433902){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.55308167,0.00471725){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t$ [\SI{}{\second}]\end{tabular}}}}%
    \put(0.09204111,0.07151119){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0.09204111,0.2011184){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.09204111,0.33072548){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.04480654,0.23388665){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{\omega}$ [\SI{}{\radian\per\second}]\end{tabular}}}}}%
    \put(0.2257745,0.33079379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0.2257745,0.28368282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q$\end{tabular}}}}%
    \put(0.2257745,0.23657197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
  \end{picture}%
\endgroup%

